RVC-NMPC: Nonlinear Model Predictive Control with Reciprocal Velocity Constraints for Mutual Collision Avoidance in Agile UAV Flight

This paper presents an approach to mutual collision avoidance based on Nonlinear Model Predictive Control (NMPC) with time-dependent Reciprocal Velocity Constraints (RVCs). Unlike most existing methods, the proposed approach relies solely on observable information about other robots, eliminating the need for excessive communication. The computationally efficient algorithm for computing RVCs, together with the direct integration of these constraints into the NMPC problem formulation at the controller level, allows the whole pipeline to run at 100 Hz. This high processing rate, combined with modeled nonlinear dynamics of the controlled Uncrewed Aerial Vehicles (UAVs), is a key feature that facilitates the use of the proposed approach for agile UAV flight. The proposed approach was evaluated through extensive simulations emulating real-world conditions in scenarios involving up to 10 UAVs and velocities of up to 25 m/s, and in real-world experiments with accelerations up to 30 m/s$^2$. Comparison with the state of the art shows 31% improvement in terms of flight time reduction in challenging scenarios, while maintaining a collision-free navigation in all trials.

==> figs/pipeline.tex <==
% \usetikzlibrary{shapes.geometric,backgrounds,calc,arrows}
\pgfdeclarelayer{backbackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{backbackground,background,main,foreground}

\definecolor{arrow_red}{HTML}{A30D00}
% \definecolor{arrow_red}{HTML}{F37878}
\definecolor{arrow_green}{rgb}{0, .522, .243}
% \definecolor{arrow_blue}{rgb}{0, 0, .9}

% \definecolor{arrow_red}{HTML}{FF3333}
\definecolor{arrow_blue}{HTML}{22559C}

\definecolor{color_grey}{HTML}{606060}
\definecolor{color_blue}{HTML}{22559C}
\definecolor{color_red}{HTML}{FF3333}
\definecolor{color_green}{HTML}{D9F8C4}

\pgfmathsetmacro{\vshift}{0.08em} % shift in vertical direction
\pgfmathsetmacro{\hshift}{0.35em} % shift in vertical direction
\pgfmathsetmacro{\hshifta}{0.33em} % shift in vertical direction
\pgfmathsetmacro{\hshiftb}{0.43em} % shift in vertical direction
\pgfmathsetmacro{\voffset}{0.09em} % shift in vertical direction
\pgfmathsetmacro{\hoffset}{0.00em} % shift in vertical direction
\pgfmathsetmacro{\folloffset}{0.325em} % shift in vertical direction
\pgfmathsetmacro{\folloffsetn}{0.12em} % shift in vertical direction
\pgfmathsetmacro{\operatoroffset}{0.055em} % shift in vertical direction
\pgfmathsetmacro{\postdeployoffset}{0.124em} % shift in vertical direction
\pgfmathsetmacro{\postdeployvoffset}{0.118em} % shift in vertical direction
\pgfmathsetmacro{\nthuavvoffset}{-0.1em} % shift in vertical direction
\pgfmathsetmacro{\predeployoffset}{-0.27em} % shift in vertical direction
\pgfmathsetmacro{\predeployvoffset}{-0.066em} % shift in vertical direction
\pgfmathsetmacro{\safetyoperatoroffset}{-0.258em} % shift in vertical direction
\pgfmathsetmacro{\legendoffset}{-0.08em} % shift in vertical direction
\pgfmathsetmacro{\sensorsshift}{0.43} % shift in vertical direction
\pgfmathsetmacro{\trackingshift}{-0.06} % shift in vertical direction
\pgfmathsetmacro{\harrowshift}{0.1} % shift in vertical direction
\pgfmathsetmacro{\harrowoffset}{0.12} % shift in vertical direction
\pgfmathsetmacro{\varrowoffset}{0.18} % shift in vertical direction
\pgfmathsetmacro{\varrowshift}{0.18} % shift in vertical direction
\pgfmathsetmacro{\harrowshiftpredeploy}{1.69} % shift in vertical direction
\pgfmathsetmacro{\harrowshiftpostdeploy}{1.4} % shift in vertical direction
\pgfmathsetmacro{\harrowshiftoperator}{0.4} % shift in vertical direction
\pgfmathsetmacro{\operatorswitchshift}{0.5} % shift in vertical direction
\pgfmathsetmacro{\harrowbend}{0.1em} % horizontal shift of arrows
\pgfmathsetmacro{\safetyswitchshift}{0.092em} % horizontal shift of arrows
\pgfmathsetmacro{\harrowshiftscan}{0.14em} % horizontal shift of arrows
\pgfmathsetmacro{\predeployintershift}{0.52} % horizontal shift of arrows
\pgfmathsetmacro{\operatorintershift}{0.25} % horizontal shift of arrows
\pgfmathsetmacro{\postdeployintershift}{0.165} % horizontal shift of arrows
\pgfmathsetmacro{\representationshift}{0.04} % horizontal shift of arrows

% \tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}
% \tikzstyle{block}=[draw, rounded corners, text centered, minimum height=2.0em, fill=white, fill opacity=1.0, text opacity=1.0]
\tikzstyle{block}=[draw, rounded corners, text centered, ultra thick, minimum height=2.5em, minimum width=9.0em, inner sep=1pt, fill=white, fill opacity=1.0, text opacity=1.0]
\tikzstyle{block_act}=[draw, rounded corners, text centered, ultra thick, minimum height=2.5em, minimum width=4.8em, inner sep=1pt, fill=white, fill opacity=1.0, text opacity=1.0]
\tikzstyle{block_single}=[draw, rounded corners, text centered, ultra thick, minimum height=1.7em, minimum width=9.2em, inner sep=1pt, fill=white, fill opacity=1.0, text opacity=1.0]
\tikzstyle{block_filter}=[draw, rounded corners, text centered, minimum height=2.0em,  minimum width=5.6em, fill=white, fill opacity=1.0, text opacity=1.0]
\tikzstyle{block_perf}=[draw, rounded corners, text centered, minimum height=2.0em, minimum width=5.6em, fill=white, fill opacity=1.0, text opacity=1.0]
\def\nodedst{2.0cm}
\tikzstyle{arrow}=[draw, ->, thick]
\def\nodedst{2.0cm}

\begin{tikzpicture}[auto, node distance=1.0cm, >=latex, font=\scriptsize]

  \renewcommand{\arraystretch}{0.6}

  %%%{ nodes

  % deployment phase - operator
  \begin{pgfonlayer}{foreground}

  % \node[anchor=south west,inner sep=0] (a) at (0,0) {
  %     \def\arraystretch{0}%
  %     \includegraphics[width=0.2\columnwidth]{fig/catora/init_configuration.png}%
  %   }; 

    \node [block, shift = {(0.0cm, 0.0cm)}] (pmm) {
        \begin{tabular}{c}
          \footnotesize PMM Reference \\
          \footnotesize Trajectory Generator\\
    \end{tabular}};

    \node [block, right of=pmm, shift = {(\hshift, 0.0cm)}] (nmpc) {
        \begin{tabular}{c}
          \footnotesize NMPC \\
          \footnotesize Controller \\
    \end{tabular}};

    \node [block, right of=nmpc, shift = {(\hshift+1.0, 0.0cm)}] (fcu) {
        \begin{tabular}{c}
          \footnotesize Flight Control \\
          \footnotesize Unit \\
    \end{tabular}};

    \node [block_act, right of=fcu, shift = {(0.6*\hshift, 0.0cm)}] (actuators) {
        \begin{tabular}{c}
          \footnotesize Actuators \\
          % \footnotesize Unit \\
    \end{tabular}};

    \node [block, below of=pmm, shift = {(-0.0cm, -\vshift)}] (state) {
        \begin{tabular}{c}
          \footnotesize UAV State \\
          \footnotesize Estimator \\
    \end{tabular}};

    \node [block, below of=nmpc, shift = {(0.0cm, -\vshift)}] (rvc) {
        \begin{tabular}{c}
          \footnotesize Reciprocal Velocity \\
          \footnotesize Constraint Generator \\
    \end{tabular}};

    \node [block_single, below of=fcu, shift = {(0.0cm, -1.613*\vshift)}] (comm) {
        \begin{tabular}{c}
          \footnotesize Communication Module \\
          % \footnotesize Module \\
    \end{tabular}};

    \node [block_single, above of=comm, shift = {(0.0cm, -0.012cm)}] (est) {
        \begin{tabular}{c}
          \footnotesize Estimation Module \\
          % \footnotesize Module \\
    \end{tabular}};

  \end{pgfonlayer}

  %%%}

  %%%{ lines

  \draw [arrow, ultra thick, dashed] ($(pmm.west) + (-1.5, -0.0)$) -- ($(pmm.west) + (0.0, 0.0)$) node[midway,above, shift={(-0.2, 0)}] {\footnotesize goal};
  \draw [arrow, ultra thick, dashed] ($(state.west) + (-1.5, -0.0)$) -- ($(state.west) + (0.0, 0.0)$) node[midway, below, shift={(-0.2, 0)}] {\begin{tabular}{c}
          \footnotesize sensor \\
          \footnotesize data \\
    \end{tabular}};
  \draw [arrow, ultra thick] ($(state.north) + (-0.0, -0.0)$) -- ($(pmm.south) + (0.0, 0.0)$) node[midway,left, shift={(-0.0, 0)}] {\footnotesize $\bm{p}_i, \bm{v}_i$};
  \draw [arrow, ultra thick] ($(rvc.north) + (-0.0, -0.0)$) -- ($(nmpc.south) + (0.0, 0.0)$) node[midway, left, shift={(-0.0, 0)}] {\footnotesize $A_{m,k}, b_{m,k}$};
  \draw [arrow, ultra thick] ($(pmm.east) + (-0.0, -0.0)$) -- ($(nmpc.west) + (0.0, 0.0)$) node[midway,above, shift={(-0.0, 0)}] {\footnotesize $\bm{T}_{ref, pmm}$};
  \draw [arrow, ultra thick] ($(nmpc.east) + (-0.0, -0.0)$) -- ($(fcu.west) + (0.0, 0.0)$) node[midway, above, shift={(-0.0, 0)}] {\footnotesize $\angularvel, \bodythrustvector$};
  \draw [arrow, ultra thick] ($(state.east) + (-0.0, -0.0)$) -- ($(rvc.west) + (0.0, 0.0)$) node[midway,above, shift={(-0.0, 0)}] {\footnotesize $\bm{p}_i, \bm{v}_i$};
  \draw [arrow, ultra thick] ($(rvc.east) + (1.0, 0.0)$) -- ($(rvc.east) + (0.0, 0.0)$) node[midway,above, shift={(0.1, 0)}] {\footnotesize $\bm{p}_m, \bm{v}_m$};
  \draw [arrow, ultra thick] ($(fcu.east) + (-0.0, -0.0)$) -- ($(actuators.west) + (0.0, 0.0)$) node[midway,above, shift={(-0.0, 0)}] {\footnotesize};
  \draw [arrow, ultra thick, dashed] ($(comm.east) + (2.2, -0.0)$) -- ($(comm.east) + (0.0, 0.0)$) node[midway, above, shift={(0.2, -0.10)}] {\begin{tabular}{c}
          \footnotesize messages from \\
          \footnotesize other UAVs \\
    \end{tabular}};

  \draw [arrow, ultra thick, dashed] ($(est.east) + (2.2, -0.0)$) -- ($(est.east) + (0.0, 0.0)$) node[midway, above, shift={(0.2, -0.10)}] {\begin{tabular}{c}
          \footnotesize sensor \\
          \footnotesize data \\
    \end{tabular}};

  \draw [ultra thick] ($(est.west) + (-0.0, -0.0)$) -- ($(est.west) + (-0.5, 0.0)$) node[midway,above, shift={(-0.0, 0)}] {\footnotesize};
  \draw [ultra thick] ($(comm.west) + (-0.0, -0.0)$) -- ($(comm.west) + (-0.5, 0.0)$) node[midway,above, shift={(-0.0, 0)}] {\footnotesize};

  \fill (7.2,-1.8) circle[radius=3pt];
  \draw[fill=white, draw=black] (7.8,-1.308) circle[radius=3pt];
  \draw[fill=white, draw=black] (7.8,-2.292) circle[radius=3pt];
  \draw [ultra thick] (7.2, -1.8) -- (7.8, -2.292) node[midway,above, shift={(-0.0, 0)}] {\footnotesize};
  \draw[fill=white, draw=black] (7.8,-1.308) circle[radius=3pt];
  \draw[fill=white, draw=black] (7.8,-2.292) circle[radius=3pt];
  \draw[<->] (7.55, -2.00) to[out=60, in=-60] node[above] {} (7.55,-1.6);

  %%%}

  %%{ backgrounds
   \begin{pgfonlayer}{background}
     \path (pmm.west |- pmm.north)+(-0.35,0.35) node (a) {};
     \path (rvc.south -| rvc.east)+(+0.35,-0.35) node (b) {};
     \path[fill=color_grey!35,rounded corners, draw=none, densely dotted]
     (a) rectangle (b);
   \end{pgfonlayer}

    \node [below of=rvc, shift={(1.3,0.35)}] (freq) { \footnotesize \textbf{$\mathbf{\approx100}$ Hz}};

  %%%}

\end{tikzpicture}




==> figs/reliability_test_histogram.tex <==
\begin{tikzpicture}[font=\normalsize]

  \definecolor{color_blue}{rgb}{0.22, 0.2, 0.802}
  \definecolor{color_red}{rgb}{0.787,0.165,0}
  \definecolor{color_green}{rgb}{0, .522, .243}

  \pgfplotstableread[col sep=comma]{./figs/tikz_data/rel_test_no_collision.csv}{\tablenoavoidance}
  \pgfplotstableread[col sep=comma]{./figs/tikz_data/rel_test_our_approach.csv}{\tableourapproach}

  \begin{groupplot}[
    group style={
          % set how the plots should be organized
          group size=1 by 2,
          % only show ticklabels and axis labels on the bottom
          x descriptions at=edge bottom,
          % set the `vertical sep' to zero
          vertical sep=5pt,
    },
    name=top,
    width=1.0\columnwidth,
    height=0.5\columnwidth,
    grid=both,
    grid style={draw=gray!10,line width=.1pt},
    xlabel={Minimum mutual distance [m]},
    xmin=0, xmax=4.5,
    % ymin=0, ymax=0.042,
    legend columns=1,
    legend style={cells={align=left}, text=black, row sep=-0.4ex, at={(0.998, 0.98)}},
    % legend cell align={left},
    axis line style={latex-latex},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed}, 
    label style={font=\small},
    tick label style={font=\small},
    legend style={font=\small},
    ]

    \nextgroupplot[
      height=0.310\columnwidth,
      ylabel={$f_{norm}$ [-]},
      y label style={yshift=-1.5ex},
      legend style={at={(0.990,0.94)}, inner sep=2pt, row sep=-2pt},
      ymin=0, ymax=0.18,
      yticklabels={,0.0, 0.05, 0.10, 0.15},
    ]

    % \addplot[forget plot, dashed, red, thick] coordinates {(1.0, -0.01) (1.0, 10)};
    % \addplot[forget plot, dashed, color_green, thick] coordinates {(2.0, -0.01) (2.0, 10)};
    \addplot+[forget plot, no markers, ybar interval, fill, color=color_red, fill opacity=0.6, opacity=0.7] table [x=Value, y=Frequency] {\tablenoavoidance};
    \addplot+[forget plot, no markers, ybar interval, fill, color=blue, fill opacity=0.4, opacity=0.6] table [x=Value, y=Frequency] {\tableourapproach};

  \addlegendimage{only marks, mark=square*, color=color_red, fill opacity=0.4, opacity=0.6}
  \addlegendimage{only marks, mark=square*, color=blue, fill opacity=0.4, opacity=0.6}
  \addlegendentry{\footnotesize no avoidance}
  \addlegendentry{\footnotesize our approach}

    \nextgroupplot[
      height=0.310\columnwidth,
      ylabel={$f_{cumul}$ [-]},
      y label style={yshift=-1.5ex},
      x label style={yshift=0.8ex},
      legend style={at={(0.990,0.69)}, inner sep=0pt, row sep=-2pt},
      ymin=0, ymax=1.10,
      yticklabels={,0.0, 0.5, 1.0},
    ]

    % \addplot[forget plot, dashed, red, thick] coordinates {(1.0, -0.01) (1.0, 10)};
    % \addplot[forget plot, dashed, color_green, thick] coordinates {(2.0, -0.03) (2.0, 10)};
    \addplot[no markers, color=color_red, line width=2.0, opacity=1.0] table [x=Value, y=Cumulative] {\tablenoavoidance};
    \addplot[no markers, color=blue, line width=2.0, opacity=0.6] table [x=Value, y=Cumulative] {\tableourapproach};

  \addlegendentry{\footnotesize no avoidance}
  \addlegendentry{\footnotesize our approach}
  % \addlegendentry{$\mathcal{N}(\SI{\meand}{\metre}, \SI{\stdd}{\metre})$}
  % \addlegendimage{only marks, mark=-, color=color_uav4, ultra thick}

  % \addlegendentry{Prize round and post-event testing (mean = $\SI{0.52}{\metre}$)}
  % \addlegendimage{only marks, mark=square*, color=blue}
  % \addlegendentry{Prize round (mean = $\SI{0.48}{\metre}$)}
  % \addlegendimage{only marks, mark=square*, color=color_red}

  \end{groupplot}

\end{tikzpicture}


==> figs/robustness_check.tex <==
\pgfplotsset{compat=1.16} % Adjust version as needed

\begin{tikzpicture}

\pgfplotstableread[col sep=comma]{./figs/tikz_data/robustness_test_100_flights.csv}{\table}

% set colormap
 \pgfplotsset{
    colormap={redgreen}{rgb255(0cm)=(255,0,0); rgb255(0.5cm)=(255,255,0); rgb255(1cm)=(0,255,0)}
} 


\begin{axis}[
    colorbar,                                  % Adds a color bar
    % colormap/redgreen,                         % Choose a colormap
    xlabel={Frequency [Hz]},                          % Label for X-axis
    ylabel={Delay [ms]},                          % Label for Y-axis
    point meta min=0.0,                         % Set color scale minimum
    point meta max=1.0,                         % Set color scale maximum
    enlargelimits=false,                      % Avoid extra padding
    tick label style={font=\small},           % Adjust tick label size
    xtick={1,2,3,4,5,6},                      % X-axis ticks
    ytick={1,2,3,4,5,6},                      % Y-axis ticks
    xticklabels={2,5,10,25,50,100},          
    yticklabels={0, 25, 50, 100, 200, 400}, 
    xmin=0.5, xmax=6.5,
    ymin=0.5, ymax=6.5,
    width=7.1cm, height=3.9cm,                % Set plot dimensions
    nodes near coords style={font=\small},    % Style for node labels
    every node near coord/.append style={     % Style for the node background
      black, text opacity=1, anchor=center
    },
    colorbar style={
        ymin=0.0, ymax=1.0,                   % Restrict colorbar to the 0.4-1.0 range
        ylabel={Success rate [-]},
    },
]

% Load data from file and plot as a heatmap
% Load data from file and plot as a heatmap
\addplot[
    matrix plot*,                             % Heatmap style
    point meta=explicit,                      % Use 'value' column for colors
    opacity=0.0,
    nodes near coords,                        % Show values at grid points
] table [
    x=x,                               % X-axis values
    y=y,                               % Y-axis values
    meta=minMutualDistMean             % Heatmap coloring based on 'color_column'
] {\table};

\addplot[
    matrix plot*,                             % Heatmap style
    point meta=explicit,                      % Use 'value' column for colors
] table [
    x=x,                               % X-axis values
    y=y,                               % Y-axis values
    meta=successRate             % Heatmap coloring based on 'color_column'
] {\table};

\end{axis}

\end{tikzpicture}


==> figs/robustness_check_noise.tex <==
\definecolor{color_blue}{rgb}{0.22, 0.2, 0.502}
\definecolor{color_red}{rgb}{0.737,0.165,0}
\definecolor{color_green}{rgb}{0, .522, .243}
\hspace*{-0.22cm}
\begin{tikzpicture}[font=\normalsize]

  \pgfplotstableread[col sep=comma]{./figs/tikz_data/results_robustness_check_noise_pos.csv}{\tablepos}
  \pgfplotstableread[col sep=comma]{./figs/tikz_data/results_robustness_check_noise_vel.csv}{\tablevel}
  \pgfplotstableread[col sep=comma]{./figs/tikz_data/results_robustness_check_noise_posvel.csv}{\tableposvel}

  \begin{groupplot}[
    group style={
          % set how the plots should be organized
          group size=1 by 2,
          % only show ticklabels and axis labels on the bottom
          x descriptions at=edge bottom,
          % set the `vertical sep' to zero
          vertical sep=5pt,
    },
    name=top,
    width=1.00\columnwidth,
    grid=major,
    grid style={draw=gray!12,line width=.1pt},
    xlabel= {Std. dev. [m, \si{\meter\per\second}]},
    xmin=0, xmax=4.4,
    y label style={yshift=-1.3ex},
    x label style={yshift=0.8ex},
    label style={font=\small},
    tick label style={font=\small},
    legend style={font=\small},
    ]

    \nextgroupplot[
      height=0.35\columnwidth,
      ylabel= {\begin{tabular}{c}Minimum \\ dist. [m] \end{tabular}},
      ymin=0, ymax=5.3,
      legend style={at={(0.9935,0.98)}, legend columns = 2, row sep=-0.7ex, inner xsep=0.7pt,
  inner ysep=0.2pt}, 
      yticklabels={,0.0, 2.0, 4.0},
      % ylabel= $v$ $\left(\text{m.s}^\text{-1}\right)$,
    ]

    \addplot[color=color_blue, line width=1.0pt, opacity=1.0] table[y=minMutualDistMean, x=noiseStdPos] {\tablepos};
    \addplot[color=color_green, line width=1.0pt, opacity=1.0] table[y=minMutualDistMean, x=noiseStdVel] {\tablevel};
    \addplot[color=color_red, line width=1.0pt, opacity=1.0] table[y=minMutualDistMean, x=noiseStdVel] {\tableposvel};

    \addlegendentry{\small pos.}
    \addlegendentry{\small vel.}
    \addlegendentry{\makebox[0pt][l]{\hspace*{-0.26cm}\small pos. + vel.}}

  \nextgroupplot[
    ylabel= {\begin{tabular}{c}Success \\ rate [-] \end{tabular}},
    ymin=-0.1, ymax=1.2,
    height=0.35\columnwidth,
    legend style={at={(0.376,0.55)}, legend columns = 2, row sep=-0.7ex, inner xsep=0.7pt,
  inner ysep=0.2pt}, 
    yticklabels={,0.0, 0.5, 1.0},
    % ymin=-0.3, ymax=10.0,
  ]

  \addplot[name path=SP, color=color_blue, line width=1.0pt, opacity=1.0] table[y=successRate, x=noiseStdPos] {\tablepos};
  \addplot[name path=SV, color=color_green, line width=1.0pt, opacity=1.0] table[y=successRate, x=noiseStdVel] {\tablevel};
  \addplot[name path=SPV, color=color_red, line width=1.0pt, opacity=1.0] table[y=successRate, x=noiseStdVel] {\tableposvel};
  % \addplot[name path=Z, domain=0:10] {-1.0};

  \addlegendentry{\small pos.}
  \addlegendentry{\small vel.}
  \addlegendentry{\makebox[0pt][l]{\hspace*{-0.26cm}\small pos. + vel.}}

  \end{groupplot}






\end{tikzpicture}


==> figs/rw_min_dist.tex <==
\definecolor{color_blue}{rgb}{0.22, 0.2, 0.502}
\definecolor{color_red}{rgb}{0.737,0.165,0}
\definecolor{color_green}{rgb}{0, .522, .243}
\hspace*{-0.22cm}

\pgfplotsset{compat=newest}
\usepgfplotslibrary{fillbetween}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{intersections}

\pgfplotsset{compat=newest, 
  emphasize/.code args={#1:#2with#3}{
    \pgfplotsextra{
            \draw[color=#3, fill=#3] ({axis cs:#1,0.00} |- {axis description cs:0,0.006}) 
            rectangle ({axis cs:#2,0} |- {axis description cs:0,0.994});
    }
  }
}

\pgfplotsset{
  keep odd segments/.style={
    every segment no 0/.style={forget plot, fill=red, opacity=0.0},
    every segment no 2/.style={forget plot, fill=red, opacity=0.0},
    % every segment no 4/.style={forget plot, fill=red, opacity=0.0},
    % every segment no 6/.style={forget plot, fill=red, opacity=0.0},
    % every segment no 8/.style={forget plot, fill=red, opacity=0.0},
    % extend if more crossings
  }
}

\pgfplotsset{
  keep even segments/.style={
    every segment no 1/.style={forget plot, opacity=0.0},
    every segment no 3/.style={forget plot, opacity=0.0},
    every segment no 5/.style={forget plot, opacity=0.0},
    every segment no 7/.style={forget plot, opacity=0.0},
    every segment no 9/.style={forget plot, opacity=0.0},
    % extend if more crossings
  }
}

\begin{tikzpicture}[font=\normalsize]

  \pgfplotstableread[col sep=comma]{./figs/tikz_data/output_flight_2_1.csv}{\tablepos}

  \begin{groupplot}[
    group style={
          % set how the plots should be organized
          group size=1 by 1,
          % only show ticklabels and axis labels on the bottom
          x descriptions at=edge bottom,
          % set the `vertical sep' to zero
          vertical sep=5pt,
    },
    name=top,
    width=1.06\columnwidth,
    grid=major,
    grid style={draw=gray!12,line width=.1pt},
    xlabel= {Time [s]},
    % xmin=0, xmax=4.4,
    y label style={yshift=-0.6ex},
    x label style={yshift=0.7ex},
    label style={font=\small},
    tick label style={font=\small},
    legend style={font=\small},
    ]

    \nextgroupplot[
      height=0.40\columnwidth,
      ylabel= {Min. dist. [m]},
      xmin=-0.3, xmax=4.0,
      ymin=-0.5, ymax=20.5,
      legend style={at={(0.986,0.73)}, legend columns = 1, row sep=-0.4ex},
      % yticklabels={,0.0, 2.0, 4.0},
      % ylabel= $v$ $\left(\text{m.s}^\text{-1}\right)$,
    ]

    \addplot[color=color_red, line width=1.0pt, opacity=1.0, smooth] table[y=distance_UAV1_UAV2, x={timestamp}] {\tablepos};
    \addplot[color=color_green, line width=1.0pt, opacity=1.0, smooth] table[y=distance_UAV1_UAV3, x={timestamp}] {\tablepos};
    \addplot[color=color_blue, line width=1.0pt, opacity=1.0, smooth] table[y=distance_UAV2_UAV3, x={timestamp}] {\tablepos};

      % \addplot[name path=SH, smooth, color=color_green, line width=1.0pt, opacity=0.0, forget plot] table[y expr={\thisrow{mean} + \thisrow{std_dev}}, x=ts_zero] {data/obstacle_dists_green.txt};

    \addplot[const plot, name path=ca12, color=color_blue, line width=0.2pt, opacity=0.0] table[x=timestamp, y=constraints_active_UAV1_on_UAV2] {\tablepos};
    \addplot[const plot, name path=ca13, color=color_red, line width=0.2pt, opacity=0.0] table[x=timestamp, y=constraints_active_UAV1_on_UAV3] {\tablepos};
    \addplot[const plot, name path=ca21, color=color_blue, line width=0.2pt, opacity=0.0] table[x=timestamp, y=constraints_active_UAV2_on_UAV1] {\tablepos};
    \addplot[const plot, name path=ca23, color=color_red, line width=0.2pt, opacity=0.0] table[x=timestamp, y=constraints_active_UAV2_on_UAV3] {\tablepos};
    \addplot[const plot, name path=ca31, color=color_blue, line width=0.2pt, opacity=0.0] table[x=timestamp, y=constraints_active_UAV3_on_UAV1] {\tablepos};
    \addplot[const plot, name path=ca32, color=color_blue, line width=0.2pt, opacity=0.0] table[x=timestamp, y=constraints_active_UAV3_on_UAV2] {\tablepos};

    \addplot[name path=bzero, red, thick, opacity=0.0] coordinates {(0,-21.5) (10,-21.5)};
    \addplot[name path=btwo, red, thick, opacity=0.0] coordinates {(0,3.0) (10,3.0)};
    \addplot[name path=bthree, red, thick, opacity=0.0] coordinates {(0,6.5) (10,6.5)};
    \addplot[name path=bfour, red, thick, opacity=0.0] coordinates {(0,10.0) (10,10.0)};
    \addplot[name path=bfive, red, thick, opacity=0.0] coordinates {(0,13.5) (10,13.5)};
    \addplot[name path=bsix, red, thick, opacity=0.0] coordinates {(0,17.0) (10,17.0)};
    \addplot[color=color_red, opacity=0.5] fill between [of=ca21 and bsix, split, soft clip={domain=0:5.0}];
    \addplot[color=color_red, opacity=0.3] fill between [of=ca31 and bfive, split, soft clip={domain=0:5.0}];
    \addplot[color=color_green, opacity=0.5] fill between [of=ca12 and bfour, split, 
    every segment no 0/.style={forget plot, opacity=0.0},
    every segment no 2/.style={forget plot, opacity=0.0},
    every segment no 4/.style={forget plot, opacity=0.0},
    soft clip={domain=0:5.0}];
    \addplot[color=color_green, opacity=0.3] fill between [of=ca32 and bthree, split, 
    every segment no 0/.style={forget plot, opacity=0.0},
    every segment no 2/.style={forget plot, opacity=0.0},
    every segment no 4/.style={forget plot, opacity=0.0},
    every segment no 6/.style={forget plot, opacity=0.0},
    soft clip={domain=0:5.0}];
    \addplot[color=color_blue, opacity=0.5] fill between [of=ca13 and btwo, split, 
    every segment no 0/.style={forget plot, opacity=0.0},
    every segment no 2/.style={forget plot, opacity=0.0},
    every segment no 4/.style={forget plot, opacity=0.0},
    every segment no 6/.style={forget plot, opacity=0.0},
    soft clip={domain=0:5.0}];
    \addplot[color=color_blue, opacity=0.3] fill between [of=ca23 and bzero, split, 
    every segment no 0/.style={forget plot, opacity=0.0},
    every segment no 2/.style={forget plot, opacity=0.0},
    every segment no 4/.style={forget plot, opacity=0.0},
    every segment no 6/.style={forget plot, opacity=0.0},
    soft clip={domain=0:5.0}];

    \addlegendentry{\small UAV1--UAV2}
    \addlegendentry{\small UAV1--UAV3}
    \addlegendentry{\small UAV2--UAV3}

  \end{groupplot}

\end{tikzpicture}


==> figs/time_validity.tex <==
\begin{tikzpicture}[scale=1.4]

    \clip (-1.45, 1.34) rectangle (4.7, 3.34);

    \usetikzlibrary{calc}
    \newcommand\rightAngle[4]{
      \pgfmathanglebetweenpoints{\pgfpointanchor{#2}{center}}{\pgfpointanchor{#1}{center}}
      \coordinate (tmpRA) at ($(#2)+(\pgfmathresult+45:#4)$);
      \draw[black!80] ($(#2)!(tmpRA)!(#1)$) -- (tmpRA) -- ($(#2)!(tmpRA)!(#3)$);
    }

    % Define positions of robots
    \pgfmathsetmacro{\rxa}{0.0}
    \pgfmathsetmacro{\rya}{2.8}
    \pgfmathsetmacro{\rxb}{3.6}
    \pgfmathsetmacro{\ryb}{2.6}
    \pgfmathsetmacro{\vxa}{1.4}
    \pgfmathsetmacro{\vya}{0.05}
    \pgfmathsetmacro{\vxb}{-0.8}
    \pgfmathsetmacro{\vyb}{-0.2}
    \pgfmathsetmacro{\vrelx}{\vxa-\vxb}
    \pgfmathsetmacro{\vrely}{\vya-\vyb}
    \pgfmathsetmacro{\prelx}{\rxa-\rxb}
    \pgfmathsetmacro{\prely}{\rya-\ryb}

    \coordinate (R1) at (\rxa, \rya); % Robot 1
    \coordinate (R2) at (\rxb, \ryb); % Robot 2
    
    % Define velocities
    \coordinate (V1) at (\vxa,\vya); % Velocity of Robot 1
    \coordinate (V2) at (\vxb,\vyb); % Velocity of Robot 2
    
    % Compute relative velocity (v_rel = V2 - V1)
    % \coordinate (Vrel) at ($ (V1) - (V2) $);
    \coordinate (Vrel) at (\vrelx, \vrely);
    
    % Compute the perpendicular line to v_rel at R1
    % Perpendicular to v_rel = (-v_rel_y, v_rel_x)
    \coordinate (Perp1) at ($ (R1) + (-0.6*\vrely, 0.6*\vrelx) $);
    \coordinate (Perp2) at ($ (R1) + (\vrely, -\vrelx) $);

    \coordinate (V2dir) at ($ (R2) + 4.4*(V2) $);

    \coordinate (Vrelend) at ($(R1) + (Vrel)$);

    \coordinate (Drone3) at ($ (R1) + (0.49*\vrely, -0.49*\vrelx) $);
    
    % Compute relative position vector (p_rel = R2 - R1)
    % \coordinate (Prel) at ($ (R2) - (R1) $);
    \coordinate (Prel) at (\prelx, \prely);

    % Compute projection of v_rel onto p_rel
    % proj_p_rel(v_rel) = (dot(v_rel, p_rel) / ||p_rel||^2) * p_rel
    \pgfmathsetmacro{\dotProduct}{(\vrelx)*(\prelx) + (\vrely)*(\prely)}
    \pgfmathsetmacro{\normSquared}{(\prelx)*(\prelx) + (\prely)*\prely)}
    \pgfmathsetmacro{\abc}{\dotProduct*\normSquared}
    \coordinate (Proj) at ($ (R1) + 1.607*(Vrel) $);

    % Add background colors for halfplanes
    \fill[green!20, text=color_green!80] (Perp1) -- (Perp2) -- ($(Perp2) - 2.0*(Vrel)$) -- ($(Perp1) - 2.0*(Vrel)$) -- cycle node[anchor=north west, shift={(-1.7, -6.45)}, rotate=90] {\begin{tabular}{c} inactive constraint \end{tabular}};
    \fill[red!20, text=red!80] (Perp1) -- (Perp2) -- ($(Perp2) + 3.0*(Vrel)$) -- ($(Perp1) + 3.0*(Vrel)$) -- cycle node[anchor=south west, shift={(5.0, -6.3)}] {\begin{tabular}{c} active \\ constraint \end{tabular}};
    
    % Draw robots as dots
    \filldraw[black] (R1) circle (1pt) node[anchor=north east, shift={(0.7, 0.8)}] {$R_1$};
    \filldraw[black] (R2) circle (1pt) node[anchor=south west, shift={(-0.75, -0.9)}] {$R_2, t=t_0$};
    
    % Draw line connecting robots and label it p_rel
    \draw[thick, -stealth] (R1) -- (R2) node[midway, below, shift={(0.2, -0.0)}] {$\bm{p}_{\text{rel}}$};
    
    \draw[dashed, black] (R2) -- (V2dir);

    % Draw velocity vectors
    \draw[thick, -stealth, blue] (R1) -- ($ (R1) + (V1) $) node[midway, anchor=north,shift={(0.0, -0.05)}] {$\bm{v}_1$};
    \draw[thick, -stealth, blue] (R2) -- ($ (R2) + (V2) $) node[midway, anchor=north,shift={(-0.4, -0.1)}] {$\bm{v}_2$};
    
    \filldraw[black] (Drone3) circle (1pt) node[black!50, anchor=north west, shift={(0.40, 0.0)}] {$R_2, t=t_{v,m}$};

    % Draw projection of v_rel onto p_rel
    \draw[thick, color_green] (R1) -- (Proj) node[midway, anchor=north, shift={(1.6, 0.2)}] {$\frac{\bm{p}_{rel}\cdot\bm{v}_{rel}}{||\bm{v}_{rel}||}$};

    % Draw relative velocity vector at R1 and label it
    \draw[thick, -stealth, red, dash pattern=on 3pt off 1pt] (R1) -- ($ (R1) + (Vrel) $) node[midway, above, shift={(0.0, 0.1)}] {$\bm{v}_{\text{rel}}$};
    
    % Draw dashed line D (perpendicular to v_rel through R1)
    \draw[dashed, black] (Perp1) -- (Perp2);
    \draw[dashed, black] (Proj) -- (R2);

    \rightAngle{Vrelend}{Proj}{R2}{0.3}

    \node[inner sep=0pt] (drone1) at (R1)
        {\includegraphics[width=.05\textwidth]{./figs/drone.png}};

    \node[inner sep=0pt] (drone2) at (R2)
        {\includegraphics[width=.05\textwidth]{./figs/drone.png}};

    \node[inner sep=0pt] (drone22) at (Drone3)
        {\includegraphics[width=.05\textwidth]{./figs/drone_transparent.png}};


\end{tikzpicture}


==> figs/trajectories_comparison.tex <==
% \documentclass[tikz,border=5mm]{standalone}
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \usepgfplotslibrary{colormaps}

% \begin{document}

\begin{tikzpicture}

  \pgfplotstableread[col sep=comma]{./figs/tikz_data/sample_trajectories_our_approach.csv}{\tablemine}
  \pgfplotstableread[col sep=comma]{./figs/tikz_data/sample_trajectories_mader.csv}{\tablemader}
  \pgfplotstableread[col sep=comma]{./figs/tikz_data/sample_trajectories_egoswarm2.csv}{\tableego}
  \pgfplotstableread[col sep=comma]{./figs/tikz_data/sample_trajectories_hdsm.csv}{\tablehdsm}
  \pgfplotstableread[col sep=comma]{./figs/tikz_data/sample_trajectories_rbl.csv}{\tablerbl}

 % \pgfplotsset{
    % colormap={bluegreenyellowred}{rgb255(0cm)=(255,0,0); rgb255(0.5cm)=(255,255,0); rgb255(1cm)=(0,255,0)}
% } 

  \pgfmathsetmacro{\zheight}{0.15}

  \begin{groupplot}[
    group style={
        group size=5 by 2,
        horizontal sep=2cm,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        % set the `vertical sep' to zero
        vertical sep=4pt,
        horizontal sep=4pt,
        % rows=2,
        % columns=4,
    },
    point meta min=0.0,                         % Set color scale minimum
    point meta max=20.0,                         % Set color scale maximum
    width=0.25\textwidth,
    height=0.25\textwidth,
    xlabel={x [m]},
    ylabel={y [m]},
    xmin=-12, xmax=12,
    ymin=-12, ymax=12,
    colormap/jet,
    /pgfplots/table/ignore chars={|},
    title style={yshift=-5pt}, % Move title down
    x label style={yshift=0.8ex},
    y label style={yshift=-0.8ex},
    label style={font=\small},
    tick label style={font=\small},
    legend style={font=\small},
    title style={font=\small}
]

% Function to plot all 10 trajectories
\def\plotTrajectories#1{
    \foreach \i in {1,...,10} {
        \addplot[mesh, point meta=explicit, line width =1.0, shader=interp] table [
            x=x\i, y=y\i, meta=v\i
        ] {#1};
    }
}

\def\plotTrajectoriesZ#1{
    \foreach \i in {1,...,10} {
        \addplot[mesh, point meta=explicit, line width =1.0, shader=interp] table [
            x=x\i, y=z\i, meta=v\i
        ] {#1};
    }
}

% Top view - Column 1
\nextgroupplot[
    title={Proposed},
    title style={yshift=-1pt}, % Move title down
    y label style={yshift=-0.8ex},
    % ylabel style={shift={(0.0, -0.20)}},
]
\plotTrajectories{\tablemine};

% Top view - Column 2
\nextgroupplot[
    title={MADER},
]
\plotTrajectories{\tablemader};

% Top view - Column 3
\nextgroupplot[
    title={EGO-SWARM-2},
]
\plotTrajectories{\tableego};

% Top view - Column 4
\nextgroupplot[
    title={HDSM},
]
\plotTrajectories{\tablehdsm};

\nextgroupplot[
    title={RBL},
    % title style={yshift=-1pt}, % Move title down
    % ylabel style={shift={(0.0, -0.20)}},
    colorbar,
    point meta min=0.0,                         % Set color scale minimum
    point meta max=20.0,                         % Set color scale maximum
    colorbar style={
        at={(1.02,0.286)},
        anchor=west,
        ylabel={Velocity [\si{\meter\per\second}]},
        width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
        height=1.429*\pgfkeysvalueof{/pgfplots/parent axis height},
        ylabel style={shift={(0.0, -0.58)}},
    },
]
\plotTrajectories{\tablerbl};

% Side view - Column 1
\nextgroupplot[
    % title={Side View (Column 1)},
    ylabel={z [m]},
    ymin=5, ymax=15,
    height=\zheight\textwidth,
    ytick={6.00, 10.0, 14.0},
    y label style={yshift=-0.8ex},
]
\plotTrajectoriesZ{\tablemine};

% Side view - Column 2
\nextgroupplot[
    height=\zheight\textwidth,
    ymin=5, ymax=15,
    ytick={6.00, 10.0, 14.0},
]
\plotTrajectoriesZ{\tablemader};

% Side view - Column 3
\nextgroupplot[
    height=\zheight\textwidth,
    ymin=5, ymax=15,
    ytick={6.00, 10.0, 14.0},
]
\plotTrajectoriesZ{\tableego};

% Side view - Column 4
\nextgroupplot[
    height=\zheight\textwidth,
    ymin=5, ymax=15,
    ytick={6.00, 10.0, 14.0},
]
\plotTrajectoriesZ{\tablehdsm};

\nextgroupplot[
    height=\zheight\textwidth,
    ymin=5, ymax=15,
    ytick={6.00, 10.0, 14.0},
]
\plotTrajectoriesZ{\tablerbl};

\end{groupplot}

\end{tikzpicture}

% \end{document}

